Bounds and Code Constructions for Partially Defect Memory Cells

This paper considers coding for so-called partially stuck memory cells. Such memory cells can only store partial information as some of their levels cannot be used due to, e.g., wear out. First, we present a new code construction for masking such partially stuck cells while additionally correcting errors. This construction (for cells with $q >2$ levels) is achieved by generalizing an existing masking-only construction in [1] (based on binary codes) to correct errors as well. Compared to previous constructions in [2], our new construction achieves larger rates for many sets of parameters. Second, we derive a sphere-packing (any number of $u$ partially stuck cells) and a Gilbert-Varshamov bound ($u<q$ partially stuck cells) for codes that can mask a certain number of partially stuck cells and correct errors additionally. A numerical comparison between the new bounds and our previous construction of PSMCs for the case $u<q$ in [2] shows that our construction lies above the Gilbert-Varshamov-like bound for several code parameters.

==> figures/SPq3n121t25/k_Only_Normal_Cells.tex <==
\addplot [only marks, mark=\mymark, color=yellow] table {
0.000000 121.000000
1.000000 121.000000
2.000000 121.000000
3.000000 121.000000
4.000000 121.000000
5.000000 121.000000
6.000000 121.000000
7.000000 121.000000
8.000000 121.000000
9.000000 121.000000
10.000000 121.000000
11.000000 121.000000
12.000000 121.000000
13.000000 121.000000
14.000000 121.000000
15.000000 121.000000
16.000000 121.000000
17.000000 121.000000
18.000000 121.000000
19.000000 121.000000
20.000000 121.000000
21.000000 121.000000
22.000000 121.000000
23.000000 121.000000
24.000000 121.000000
25.000000 121.000000
26.000000 121.000000
27.000000 121.000000
28.000000 121.000000
29.000000 121.000000
30.000000 121.000000
31.000000 121.000000
32.000000 121.000000
33.000000 121.000000
34.000000 121.000000
35.000000 121.000000
36.000000 121.000000
37.000000 121.000000
38.000000 121.000000
39.000000 121.000000
40.000000 121.000000
41.000000 121.000000
42.000000 121.000000
43.000000 121.000000
44.000000 121.000000
45.000000 121.000000
46.000000 121.000000
47.000000 121.000000
48.000000 121.000000
49.000000 121.000000
50.000000 121.000000
51.000000 121.000000
52.000000 121.000000
53.000000 121.000000
54.000000 121.000000
55.000000 121.000000
56.000000 121.000000
57.000000 121.000000
58.000000 121.000000
59.000000 121.000000
60.000000 121.000000
61.000000 121.000000
62.000000 121.000000
63.000000 121.000000
64.000000 121.000000
65.000000 121.000000
66.000000 121.000000
67.000000 121.000000
68.000000 121.000000
69.000000 121.000000
70.000000 121.000000
71.000000 121.000000
72.000000 121.000000
73.000000 121.000000
74.000000 121.000000
75.000000 121.000000
76.000000 121.000000
77.000000 121.000000
78.000000 121.000000
79.000000 121.000000
80.000000 121.000000
81.000000 121.000000
82.000000 121.000000
83.000000 121.000000
84.000000 121.000000
85.000000 121.000000
86.000000 121.000000
87.000000 121.000000
88.000000 121.000000
89.000000 121.000000
90.000000 121.000000
91.000000 121.000000
92.000000 121.000000
93.000000 121.000000
94.000000 121.000000
95.000000 121.000000
96.000000 121.000000
97.000000 121.000000
98.000000 121.000000
99.000000 121.000000
100.000000 121.000000
101.000000 121.000000
102.000000 121.000000
103.000000 121.000000
104.000000 121.000000
105.000000 121.000000
106.000000 121.000000
107.000000 121.000000
108.000000 121.000000
109.000000 121.000000
110.000000 121.000000
111.000000 121.000000
112.000000 121.000000
113.000000 121.000000
114.000000 121.000000
115.000000 121.000000
116.000000 121.000000
117.000000 121.000000
118.000000 121.000000
119.000000 121.000000
120.000000 121.000000
121.000000 121.000000
};

==> figures/SPq3n121t25/k_cases_Only_PSMC.tex <==
\addplot [only marks, mark=\mymark, color=gray] table {
0.000000 121.000000
1.000000 120.630930
2.000000 120.261860
3.000000 119.892789
4.000000 119.523719
5.000000 119.154649
6.000000 118.785579
7.000000 118.416508
8.000000 118.047438
9.000000 117.678368
10.000000 117.309298
11.000000 116.940227
12.000000 116.571157
13.000000 116.202087
14.000000 115.833017
15.000000 115.463946
16.000000 115.094876
17.000000 114.725806
18.000000 114.356736
19.000000 113.987665
20.000000 113.618595
21.000000 113.249525
22.000000 112.880455
23.000000 112.511384
24.000000 112.142314
25.000000 111.773244
26.000000 111.404174
27.000000 111.035103
28.000000 110.666033
29.000000 110.296963
30.000000 109.927893
31.000000 109.558822
32.000000 109.189752
33.000000 108.820682
34.000000 108.451612
35.000000 108.082541
36.000000 107.713471
37.000000 107.344401
38.000000 106.975331
39.000000 106.606260
40.000000 106.237190
41.000000 105.868120
42.000000 105.499050
43.000000 105.129979
44.000000 104.760909
45.000000 104.391839
46.000000 104.022769
47.000000 103.653698
48.000000 103.284628
49.000000 102.915558
50.000000 102.546488
51.000000 102.177417
52.000000 101.808347
53.000000 101.439277
54.000000 101.070207
55.000000 100.701136
56.000000 100.332066
57.000000 99.962996
58.000000 99.593926
59.000000 99.224855
60.000000 98.855785
61.000000 98.486715
62.000000 98.117645
63.000000 97.748574
64.000000 97.379504
65.000000 97.010434
66.000000 96.641364
67.000000 96.272293
68.000000 95.903223
69.000000 95.534153
70.000000 95.165083
71.000000 94.796013
72.000000 94.426942
73.000000 94.057872
74.000000 93.688802
75.000000 93.319732
76.000000 92.950661
77.000000 92.581591
78.000000 92.212521
79.000000 91.843451
80.000000 91.474380
81.000000 91.105310
82.000000 90.736240
83.000000 90.367170
84.000000 89.998099
85.000000 89.629029
86.000000 89.259959
87.000000 88.890889
88.000000 88.521818
89.000000 88.152748
90.000000 87.783678
91.000000 87.414608
92.000000 87.045537
93.000000 86.676467
94.000000 86.307397
95.000000 85.938327
96.000000 85.569256
97.000000 85.200186
98.000000 84.831116
99.000000 84.462046
100.000000 84.092975
101.000000 83.723905
102.000000 83.354835
103.000000 82.985765
104.000000 82.616694
105.000000 82.247624
106.000000 81.878554
107.000000 81.509484
108.000000 81.140413
109.000000 80.771343
110.000000 80.402273
111.000000 80.033203
112.000000 79.664132
113.000000 79.295062
114.000000 78.925992
115.000000 78.556922
116.000000 78.187851
117.000000 77.818781
118.000000 77.449711
119.000000 77.080641
120.000000 76.711570
121.000000 76.342500
};

==> figures/SPq3n121t25/k_cases_non_overlapping.tex <==
\addplot [only marks, mark=\mymark, color=black] table {
0.000000 51.193083
1.000000 51.033302
2.000000 50.875468
3.000000 50.719617
4.000000 50.565787
5.000000 50.414017
6.000000 50.264346
7.000000 50.116815
8.000000 49.971468
9.000000 49.828347
10.000000 49.687497
11.000000 49.548964
12.000000 49.412796
13.000000 49.279042
14.000000 49.147753
15.000000 49.018980
16.000000 48.892779
17.000000 48.769204
18.000000 48.648313
19.000000 48.530165
20.000000 48.414822
21.000000 48.302348
22.000000 48.192807
23.000000 48.086269
24.000000 47.982803
25.000000 47.882482
26.000000 47.785381
27.000000 47.691580
28.000000 47.601159
29.000000 47.514201
30.000000 47.430795
31.000000 47.351031
32.000000 47.275004
33.000000 47.202810
34.000000 47.134552
35.000000 47.070335
36.000000 47.010270
37.000000 46.954472
38.000000 46.903059
39.000000 46.856156
40.000000 46.813894
41.000000 46.776408
42.000000 46.743838
43.000000 46.716335
44.000000 46.694050
45.000000 46.677148
46.000000 46.665797
47.000000 46.660173
48.000000 46.660465
49.000000 46.666865
50.000000 46.679580
51.000000 46.698824
52.000000 46.724823
53.000000 46.757815
54.000000 46.798051
55.000000 46.845794
56.000000 46.901322
57.000000 46.964929
58.000000 47.036925
59.000000 47.117637
60.000000 47.207411
61.000000 47.306614
62.000000 47.415635
63.000000 47.534884
64.000000 47.664798
65.000000 47.805840
66.000000 47.958501
67.000000 48.123302
68.000000 48.300799
69.000000 48.491578
70.000000 48.696264
71.000000 48.915520
72.000000 49.150046
73.000000 49.400583
74.000000 49.667912
75.000000 49.952853
76.000000 50.256259
77.000000 50.579014
78.000000 50.922020
79.000000 51.286184
80.000000 51.672390
81.000000 52.081469
82.000000 52.514150
83.000000 52.970993
84.000000 53.452300
85.000000 53.958009
86.000000 54.487560
87.000000 55.039763
88.000000 55.612689
89.000000 56.203642
90.000000 56.809259
91.000000 57.425808
92.000000 58.049632
93.000000 58.677637
94.000000 59.307629
95.000000 59.938351
96.000000 60.569256
97.000000 61.200186
98.000000 61.831116
99.000000 62.462046
100.000000 63.092975
101.000000 63.723905
102.000000 64.354835
103.000000 64.985765
104.000000 65.616694
105.000000 66.247624
106.000000 66.878554
107.000000 67.509484
108.000000 68.140413
109.000000 68.771343
110.000000 69.402273
111.000000 70.033203
112.000000 70.664132
113.000000 71.295062
114.000000 71.925992
115.000000 72.556922
116.000000 73.187851
117.000000 73.818781
118.000000 74.449711
119.000000 75.080641
120.000000 75.711570
121.000000 76.342500
};

==> figures/SPq3n121t25/k_cases_overlapping.tex <==
\addplot [only marks, mark=\mymark, color=blue] table {
0.000000 51.193083
1.000000 50.922655
2.000000 50.652609
3.000000 50.382947
4.000000 50.113671
5.000000 49.844784
6.000000 49.576289
7.000000 49.308188
8.000000 49.040484
9.000000 48.773180
10.000000 48.506278
11.000000 48.239781
12.000000 47.973692
13.000000 47.708014
14.000000 47.442749
15.000000 47.177900
16.000000 46.913470
17.000000 46.649462
18.000000 46.385879
19.000000 46.122724
20.000000 45.860000
21.000000 45.597709
22.000000 45.335854
23.000000 45.074439
24.000000 44.813467
25.000000 44.552941
26.000000 44.292863
27.000000 44.033237
28.000000 43.774065
29.000000 43.515352
30.000000 43.257100
31.000000 42.999313
32.000000 42.741993
33.000000 42.485144
34.000000 42.228769
35.000000 41.972871
36.000000 41.717454
37.000000 41.462522
38.000000 41.208076
39.000000 40.954121
40.000000 40.700661
41.000000 40.447698
42.000000 40.195236
43.000000 39.943279
44.000000 39.691829
45.000000 39.440892
46.000000 39.190469
47.000000 38.940565
48.000000 38.691183
49.000000 38.442327
50.000000 38.194001
51.000000 37.946208
52.000000 37.698952
53.000000 37.452236
54.000000 37.206065
55.000000 36.960442
56.000000 36.715371
57.000000 36.470855
58.000000 36.226899
59.000000 35.983507
60.000000 35.740682
61.000000 35.498428
62.000000 35.256749
63.000000 35.015649
64.000000 34.775133
65.000000 34.535203
66.000000 34.295865
67.000000 34.057121
68.000000 33.818977
69.000000 33.581436
70.000000 33.344503
71.000000 33.108181
72.000000 32.872474
73.000000 32.637387
74.000000 32.402925
75.000000 32.169090
76.000000 31.935888
77.000000 31.703323
78.000000 31.471398
79.000000 31.240119
80.000000 31.009488
81.000000 30.779512
82.000000 30.550194
83.000000 30.321538
84.000000 30.093549
85.000000 29.866231
86.000000 29.639589
87.000000 29.413626
88.000000 29.188348
89.000000 28.963759
90.000000 28.739863
91.000000 28.516664
92.000000 28.294167
93.000000 28.072377
94.000000 27.851298
95.000000 27.630935
96.000000 27.411291
97.000000 27.192371
98.000000 26.974181
99.000000 26.756724
100.000000 26.540005
101.000000 26.324029
102.000000 26.108799
103.000000 25.894321
104.000000 25.680598
105.000000 25.467636
106.000000 25.255440
107.000000 25.044012
108.000000 24.833359
109.000000 24.623483
110.000000 24.414391
111.000000 24.206087
112.000000 23.998574
113.000000 23.791857
114.000000 23.585941
115.000000 23.380831
116.000000 23.176530
117.000000 22.973043
118.000000 22.770374
119.000000 22.568528
120.000000 22.367510
121.000000 22.167323
};

==> figures/SPq3n121t25/k_cases_sphere_packing.tex <==
\addplot [only marks, mark=\mymark, color=red] table {
0.000000 51.193083
1.000000 51.193083
2.000000 51.193083
3.000000 51.193083
4.000000 51.193083
5.000000 51.193083
6.000000 51.193083
7.000000 51.193083
8.000000 51.193083
9.000000 51.193083
10.000000 51.193083
11.000000 51.193083
12.000000 51.193083
13.000000 51.193083
14.000000 51.193083
15.000000 51.193083
16.000000 51.193083
17.000000 51.193083
18.000000 51.193083
19.000000 51.193083
20.000000 51.193083
21.000000 51.193083
22.000000 51.193083
23.000000 51.193083
24.000000 51.193083
25.000000 51.193083
26.000000 51.193083
27.000000 51.193083
28.000000 51.193083
29.000000 51.193083
30.000000 51.193083
31.000000 51.193083
32.000000 51.193083
33.000000 51.193083
34.000000 51.193083
35.000000 51.193083
36.000000 51.193083
37.000000 51.193083
38.000000 51.193083
39.000000 51.193083
40.000000 51.193083
41.000000 51.193083
42.000000 51.193083
43.000000 51.193083
44.000000 51.193083
45.000000 51.193083
46.000000 51.193083
47.000000 51.193083
48.000000 51.193083
49.000000 51.193083
50.000000 51.193083
51.000000 51.193083
52.000000 51.193083
53.000000 51.193083
54.000000 51.193083
55.000000 51.193083
56.000000 51.193083
57.000000 51.193083
58.000000 51.193083
59.000000 51.193083
60.000000 51.193083
61.000000 51.193083
62.000000 51.193083
63.000000 51.193083
64.000000 51.193083
65.000000 51.193083
66.000000 51.193083
67.000000 51.193083
68.000000 51.193083
69.000000 51.193083
70.000000 51.193083
71.000000 51.193083
72.000000 51.193083
73.000000 51.193083
74.000000 51.193083
75.000000 51.193083
76.000000 51.193083
77.000000 51.193083
78.000000 51.193083
79.000000 51.193083
80.000000 51.193083
81.000000 51.193083
82.000000 51.193083
83.000000 51.193083
84.000000 51.193083
85.000000 51.193083
86.000000 51.193083
87.000000 51.193083
88.000000 51.193083
89.000000 51.193083
90.000000 51.193083
91.000000 51.193083
92.000000 51.193083
93.000000 51.193083
94.000000 51.193083
95.000000 51.193083
96.000000 51.193083
97.000000 51.193083
98.000000 51.193083
99.000000 51.193083
100.000000 51.193083
101.000000 51.193083
102.000000 51.193083
103.000000 51.193083
104.000000 51.193083
105.000000 51.193083
106.000000 51.193083
107.000000 51.193083
108.000000 51.193083
109.000000 51.193083
110.000000 51.193083
111.000000 51.193083
112.000000 51.193083
113.000000 51.193083
114.000000 51.193083
115.000000 51.193083
116.000000 51.193083
117.000000 51.193083
118.000000 51.193083
119.000000 51.193083
120.000000 51.193083
121.000000 51.193083
};

==> figures/SPq3n121t3/k_Only_Normal_Cells.tex <==
\addplot [only marks, mark=\mymark, color=yellow] table {
0.000000 121.000000
1.000000 121.000000
2.000000 121.000000
3.000000 121.000000
4.000000 121.000000
5.000000 121.000000
6.000000 121.000000
7.000000 121.000000
8.000000 121.000000
9.000000 121.000000
10.000000 121.000000
11.000000 121.000000
12.000000 121.000000
13.000000 121.000000
14.000000 121.000000
15.000000 121.000000
16.000000 121.000000
17.000000 121.000000
18.000000 121.000000
19.000000 121.000000
20.000000 121.000000
21.000000 121.000000
22.000000 121.000000
23.000000 121.000000
24.000000 121.000000
25.000000 121.000000
26.000000 121.000000
27.000000 121.000000
28.000000 121.000000
29.000000 121.000000
30.000000 121.000000
31.000000 121.000000
32.000000 121.000000
33.000000 121.000000
34.000000 121.000000
35.000000 121.000000
36.000000 121.000000
37.000000 121.000000
38.000000 121.000000
39.000000 121.000000
40.000000 121.000000
41.000000 121.000000
42.000000 121.000000
43.000000 121.000000
44.000000 121.000000
45.000000 121.000000
46.000000 121.000000
47.000000 121.000000
48.000000 121.000000
49.000000 121.000000
50.000000 121.000000
51.000000 121.000000
52.000000 121.000000
53.000000 121.000000
54.000000 121.000000
55.000000 121.000000
56.000000 121.000000
57.000000 121.000000
58.000000 121.000000
59.000000 121.000000
60.000000 121.000000
61.000000 121.000000
62.000000 121.000000
63.000000 121.000000
64.000000 121.000000
65.000000 121.000000
66.000000 121.000000
67.000000 121.000000
68.000000 121.000000
69.000000 121.000000
70.000000 121.000000
71.000000 121.000000
72.000000 121.000000
73.000000 121.000000
74.000000 121.000000
75.000000 121.000000
76.000000 121.000000
77.000000 121.000000
78.000000 121.000000
79.000000 121.000000
80.000000 121.000000
81.000000 121.000000
82.000000 121.000000
83.000000 121.000000
84.000000 121.000000
85.000000 121.000000
86.000000 121.000000
87.000000 121.000000
88.000000 121.000000
89.000000 121.000000
90.000000 121.000000
91.000000 121.000000
92.000000 121.000000
93.000000 121.000000
94.000000 121.000000
95.000000 121.000000
96.000000 121.000000
97.000000 121.000000
98.000000 121.000000
99.000000 121.000000
100.000000 121.000000
101.000000 121.000000
102.000000 121.000000
103.000000 121.000000
104.000000 121.000000
105.000000 121.000000
106.000000 121.000000
107.000000 121.000000
108.000000 121.000000
109.000000 121.000000
110.000000 121.000000
111.000000 121.000000
112.000000 121.000000
113.000000 121.000000
114.000000 121.000000
115.000000 121.000000
116.000000 121.000000
117.000000 121.000000
118.000000 121.000000
119.000000 121.000000
120.000000 121.000000
121.000000 121.000000
};

==> figures/SPq3n121t3/k_cases_Only_PSMC.tex <==
\addplot [only marks, mark=\mymark, color=gray] table {
0.000000 121.000000
1.000000 120.630930
2.000000 120.261860
3.000000 119.892789
4.000000 119.523719
5.000000 119.154649
6.000000 118.785579
7.000000 118.416508
8.000000 118.047438
9.000000 117.678368
10.000000 117.309298
11.000000 116.940227
12.000000 116.571157
13.000000 116.202087
14.000000 115.833017
15.000000 115.463946
16.000000 115.094876
17.000000 114.725806
18.000000 114.356736
19.000000 113.987665
20.000000 113.618595
21.000000 113.249525
22.000000 112.880455
23.000000 112.511384
24.000000 112.142314
25.000000 111.773244
26.000000 111.404174
27.000000 111.035103
28.000000 110.666033
29.000000 110.296963
30.000000 109.927893
31.000000 109.558822
32.000000 109.189752
33.000000 108.820682
34.000000 108.451612
35.000000 108.082541
36.000000 107.713471
37.000000 107.344401
38.000000 106.975331
39.000000 106.606260
40.000000 106.237190
41.000000 105.868120
42.000000 105.499050
43.000000 105.129979
44.000000 104.760909
45.000000 104.391839
46.000000 104.022769
47.000000 103.653698
48.000000 103.284628
49.000000 102.915558
50.000000 102.546488
51.000000 102.177417
52.000000 101.808347
53.000000 101.439277
54.000000 101.070207
55.000000 100.701136
56.000000 100.332066
57.000000 99.962996
58.000000 99.593926
59.000000 99.224855
60.000000 98.855785
61.000000 98.486715
62.000000 98.117645
63.000000 97.748574
64.000000 97.379504
65.000000 97.010434
66.000000 96.641364
67.000000 96.272293
68.000000 95.903223
69.000000 95.534153
70.000000 95.165083
71.000000 94.796013
72.000000 94.426942
73.000000 94.057872
74.000000 93.688802
75.000000 93.319732
76.000000 92.950661
77.000000 92.581591
78.000000 92.212521
79.000000 91.843451
80.000000 91.474380
81.000000 91.105310
82.000000 90.736240
83.000000 90.367170
84.000000 89.998099
85.000000 89.629029
86.000000 89.259959
87.000000 88.890889
88.000000 88.521818
89.000000 88.152748
90.000000 87.783678
91.000000 87.414608
92.000000 87.045537
93.000000 86.676467
94.000000 86.307397
95.000000 85.938327
96.000000 85.569256
97.000000 85.200186
98.000000 84.831116
99.000000 84.462046
100.000000 84.092975
101.000000 83.723905
102.000000 83.354835
103.000000 82.985765
104.000000 82.616694
105.000000 82.247624
106.000000 81.878554
107.000000 81.509484
108.000000 81.140413
109.000000 80.771343
110.000000 80.402273
111.000000 80.033203
112.000000 79.664132
113.000000 79.295062
114.000000 78.925992
115.000000 78.556922
116.000000 78.187851
117.000000 77.818781
118.000000 77.449711
119.000000 77.080641
120.000000 76.711570
121.000000 76.342500
};

==> figures/SPq3n121t3/k_cases_non_overlapping.tex <==
\addplot [only marks, mark=\mymark, color=black] table {
0.000000 107.653419
1.000000 107.307103
2.000000 106.960979
3.000000 106.615049
4.000000 106.269317
5.000000 105.923786
6.000000 105.578460
7.000000 105.233342
8.000000 104.888436
9.000000 104.543745
10.000000 104.199275
11.000000 103.855028
12.000000 103.511008
13.000000 103.167221
14.000000 102.823670
15.000000 102.480359
16.000000 102.137294
17.000000 101.794479
18.000000 101.451918
19.000000 101.109618
20.000000 100.767582
21.000000 100.425817
22.000000 100.084328
23.000000 99.743120
24.000000 99.402199
25.000000 99.061571
26.000000 98.721243
27.000000 98.381221
28.000000 98.041510
29.000000 97.702119
30.000000 97.363054
31.000000 97.024322
32.000000 96.685931
33.000000 96.347889
34.000000 96.010203
35.000000 95.672882
36.000000 95.335934
37.000000 94.999369
38.000000 94.663195
39.000000 94.327423
40.000000 93.992061
41.000000 93.657121
42.000000 93.322612
43.000000 92.988547
44.000000 92.654936
45.000000 92.321791
46.000000 91.989125
47.000000 91.656952
48.000000 91.325283
49.000000 90.994134
50.000000 90.663519
51.000000 90.333452
52.000000 90.003951
53.000000 89.675032
54.000000 89.346712
55.000000 89.019009
56.000000 88.691942
57.000000 88.365531
58.000000 88.039797
59.000000 87.714762
60.000000 87.390448
61.000000 87.066880
62.000000 86.744083
63.000000 86.422083
64.000000 86.100909
65.000000 85.780589
66.000000 85.461155
67.000000 85.142641
68.000000 84.825079
69.000000 84.508507
70.000000 84.192965
71.000000 83.878492
72.000000 83.565132
73.000000 83.252933
74.000000 82.941942
75.000000 82.632214
76.000000 82.323802
77.000000 82.016769
78.000000 81.711177
79.000000 81.407095
80.000000 81.104596
81.000000 80.803760
82.000000 80.504672
83.000000 80.207424
84.000000 79.912114
85.000000 79.618851
86.000000 79.327750
87.000000 79.038940
88.000000 78.752559
89.000000 78.468757
90.000000 78.187701
91.000000 77.909574
92.000000 77.634577
93.000000 77.362932
94.000000 77.094888
95.000000 76.830720
96.000000 76.570737
97.000000 76.315287
98.000000 76.064761
99.000000 75.819605
100.000000 75.580327
101.000000 75.347511
102.000000 75.121834
103.000000 74.904081
104.000000 74.695177
105.000000 74.496216
106.000000 74.308509
107.000000 74.133641
108.000000 73.973556
109.000000 73.830672
110.000000 73.708044
111.000000 73.609611
112.000000 73.540560
113.000000 73.507905
114.000000 73.521414
115.000000 73.595173
116.000000 73.750256
117.000000 74.019090
118.000000 74.449711
119.000000 75.080641
120.000000 75.711570
121.000000 76.342500
};

==> figures/SPq3n121t3/k_cases_overlapping.tex <==
\addplot [only marks, mark=\mymark, color=blue] table {
0.000000 107.653419
1.000000 107.295655
2.000000 106.937937
3.000000 106.580267
4.000000 106.222644
5.000000 105.865069
6.000000 105.507542
7.000000 105.150063
8.000000 104.792634
9.000000 104.435254
10.000000 104.077923
11.000000 103.720643
12.000000 103.363414
13.000000 103.006235
14.000000 102.649109
15.000000 102.292034
16.000000 101.935011
17.000000 101.578042
18.000000 101.221125
19.000000 100.864263
20.000000 100.507455
21.000000 100.150702
22.000000 99.794003
23.000000 99.437361
24.000000 99.080775
25.000000 98.724245
26.000000 98.367773
27.000000 98.011359
28.000000 97.655003
29.000000 97.298705
30.000000 96.942467
31.000000 96.586289
32.000000 96.230172
33.000000 95.874115
34.000000 95.518120
35.000000 95.162188
36.000000 94.806318
37.000000 94.450511
38.000000 94.094769
39.000000 93.739091
40.000000 93.383478
41.000000 93.027931
42.000000 92.672451
43.000000 92.317038
44.000000 91.961692
45.000000 91.606415
46.000000 91.251207
47.000000 90.896069
48.000000 90.541001
49.000000 90.186005
50.000000 89.831081
51.000000 89.476229
52.000000 89.121451
53.000000 88.766747
54.000000 88.412117
55.000000 88.057564
56.000000 87.703087
57.000000 87.348687
58.000000 86.994365
59.000000 86.640123
60.000000 86.285960
61.000000 85.931877
62.000000 85.577877
63.000000 85.223958
64.000000 84.870123
65.000000 84.516372
66.000000 84.162705
67.000000 83.809125
68.000000 83.455632
69.000000 83.102227
70.000000 82.748911
71.000000 82.395684
72.000000 82.042548
73.000000 81.689505
74.000000 81.336554
75.000000 80.983698
76.000000 80.630936
77.000000 80.278271
78.000000 79.925703
79.000000 79.573233
80.000000 79.220864
81.000000 78.868595
82.000000 78.516428
83.000000 78.164364
84.000000 77.812405
85.000000 77.460552
86.000000 77.108805
87.000000 76.757167
88.000000 76.405639
89.000000 76.054222
90.000000 75.702917
91.000000 75.351726
92.000000 75.000650
93.000000 74.649692
94.000000 74.298851
95.000000 73.948130
96.000000 73.597530
97.000000 73.247054
98.000000 72.896701
99.000000 72.546475
100.000000 72.196377
101.000000 71.846408
102.000000 71.496570
103.000000 71.146866
104.000000 70.797296
105.000000 70.447863
106.000000 70.098568
107.000000 69.749414
108.000000 69.400402
109.000000 69.051534
110.000000 68.702813
111.000000 68.354240
112.000000 68.005818
113.000000 67.657548
114.000000 67.309434
115.000000 66.961477
116.000000 66.613679
117.000000 66.266043
118.000000 65.918571
119.000000 65.571266
120.000000 65.224130
121.000000 64.877166
};

==> figures/SPq3n121t3/k_cases_sphere_packing.tex <==
\addplot [only marks, mark=\mymark, color=red] table {
0.000000 107.653419
1.000000 107.653419
2.000000 107.653419
3.000000 107.653419
4.000000 107.653419
5.000000 107.653419
6.000000 107.653419
7.000000 107.653419
8.000000 107.653419
9.000000 107.653419
10.000000 107.653419
11.000000 107.653419
12.000000 107.653419
13.000000 107.653419
14.000000 107.653419
15.000000 107.653419
16.000000 107.653419
17.000000 107.653419
18.000000 107.653419
19.000000 107.653419
20.000000 107.653419
21.000000 107.653419
22.000000 107.653419
23.000000 107.653419
24.000000 107.653419
25.000000 107.653419
26.000000 107.653419
27.000000 107.653419
28.000000 107.653419
29.000000 107.653419
30.000000 107.653419
31.000000 107.653419
32.000000 107.653419
33.000000 107.653419
34.000000 107.653419
35.000000 107.653419
36.000000 107.653419
37.000000 107.653419
38.000000 107.653419
39.000000 107.653419
40.000000 107.653419
41.000000 107.653419
42.000000 107.653419
43.000000 107.653419
44.000000 107.653419
45.000000 107.653419
46.000000 107.653419
47.000000 107.653419
48.000000 107.653419
49.000000 107.653419
50.000000 107.653419
51.000000 107.653419
52.000000 107.653419
53.000000 107.653419
54.000000 107.653419
55.000000 107.653419
56.000000 107.653419
57.000000 107.653419
58.000000 107.653419
59.000000 107.653419
60.000000 107.653419
61.000000 107.653419
62.000000 107.653419
63.000000 107.653419
64.000000 107.653419
65.000000 107.653419
66.000000 107.653419
67.000000 107.653419
68.000000 107.653419
69.000000 107.653419
70.000000 107.653419
71.000000 107.653419
72.000000 107.653419
73.000000 107.653419
74.000000 107.653419
75.000000 107.653419
76.000000 107.653419
77.000000 107.653419
78.000000 107.653419
79.000000 107.653419
80.000000 107.653419
81.000000 107.653419
82.000000 107.653419
83.000000 107.653419
84.000000 107.653419
85.000000 107.653419
86.000000 107.653419
87.000000 107.653419
88.000000 107.653419
89.000000 107.653419
90.000000 107.653419
91.000000 107.653419
92.000000 107.653419
93.000000 107.653419
94.000000 107.653419
95.000000 107.653419
96.000000 107.653419
97.000000 107.653419
98.000000 107.653419
99.000000 107.653419
100.000000 107.653419
101.000000 107.653419
102.000000 107.653419
103.000000 107.653419
104.000000 107.653419
105.000000 107.653419
106.000000 107.653419
107.000000 107.653419
108.000000 107.653419
109.000000 107.653419
110.000000 107.653419
111.000000 107.653419
112.000000 107.653419
113.000000 107.653419
114.000000 107.653419
115.000000 107.653419
116.000000 107.653419
117.000000 107.653419
118.000000 107.653419
119.000000 107.653419
120.000000 107.653419
121.000000 107.653419
};

==> figures/figuresq2_fig_added/plot_different_k_for_BCH_Codes.tex <==
\addplot [only marks, mark=\mymark, color=blue] table {
120.000000 1.000000
120.000000 2.000000
113.000000 3.000000
113.000000 4.000000
106.000000 5.000000
106.000000 6.000000
99.000000 7.000000
99.000000 8.000000
92.000000 9.000000
92.000000 10.000000
85.000000 11.000000
85.000000 12.000000
78.000000 13.000000
78.000000 14.000000
71.000000 15.000000
71.000000 16.000000
71.000000 17.000000
71.000000 18.000000
64.000000 19.000000
64.000000 20.000000
57.000000 21.000000
57.000000 22.000000
50.000000 23.000000
50.000000 24.000000
50.000000 25.000000
50.000000 26.000000
43.000000 27.000000
43.000000 28.000000
36.000000 29.000000
36.000000 30.000000
29.000000 31.000000
29.000000 32.000000
29.000000 33.000000
29.000000 34.000000
29.000000 35.000000
29.000000 36.000000
29.000000 37.000000
29.000000 38.000000
29.000000 39.000000
29.000000 40.000000
29.000000 41.000000
29.000000 42.000000
22.000000 43.000000
22.000000 44.000000
22.000000 45.000000
22.000000 46.000000
15.000000 47.000000
15.000000 48.000000
15.000000 49.000000
15.000000 50.000000
15.000000 51.000000
15.000000 52.000000
15.000000 53.000000
15.000000 54.000000
8.000000 55.000000
8.000000 56.000000
8.000000 57.000000
8.000000 58.000000
8.000000 59.000000
8.000000 60.000000
8.000000 61.000000
8.000000 62.000000
1.000000 63.000000
1.000000 64.000000
1.000000 65.000000
1.000000 66.000000
1.000000 67.000000
1.000000 68.000000
1.000000 69.000000
1.000000 70.000000
1.000000 71.000000
1.000000 72.000000
1.000000 73.000000
1.000000 74.000000
1.000000 75.000000
1.000000 76.000000
1.000000 77.000000
1.000000 78.000000
1.000000 79.000000
1.000000 80.000000
1.000000 81.000000
1.000000 82.000000
1.000000 83.000000
1.000000 84.000000
1.000000 85.000000
1.000000 86.000000
1.000000 87.000000
1.000000 88.000000
1.000000 89.000000
1.000000 90.000000
1.000000 91.000000
1.000000 92.000000
1.000000 93.000000
1.000000 94.000000
1.000000 95.000000
1.000000 96.000000
1.000000 97.000000
1.000000 98.000000
1.000000 99.000000
1.000000 100.000000
1.000000 101.000000
1.000000 102.000000
1.000000 103.000000
1.000000 104.000000
1.000000 105.000000
1.000000 106.000000
1.000000 107.000000
1.000000 108.000000
1.000000 109.000000
1.000000 110.000000
1.000000 111.000000
1.000000 112.000000
1.000000 113.000000
1.000000 114.000000
1.000000 115.000000
1.000000 116.000000
1.000000 117.000000
1.000000 118.000000
1.000000 119.000000
1.000000 120.000000
1.000000 121.000000
1.000000 122.000000
1.000000 123.000000
1.000000 124.000000
1.000000 125.000000
1.000000 126.000000
};

==> figures/figuresq2_fig_added/plot_list_ball_blokhuis_bound.tex <==
\addplot [only marks, mark=\mymark, color=yellow] table {
1.000000 63.000000
2.000000 63.000000
3.000000 63.000000
4.000000 63.000000
5.000000 63.000000
6.000000 63.000000
7.000000 63.000000
8.000000 63.000000
9.000000 62.000000
10.000000 61.000000
11.000000 61.000000
12.000000 60.000000
13.000000 59.000000
14.000000 59.000000
15.000000 59.000000
16.000000 58.000000
17.000000 57.000000
18.000000 57.000000
19.000000 56.000000
20.000000 55.000000
21.000000 55.000000
22.000000 55.000000
23.000000 55.000000
24.000000 54.000000
25.000000 53.000000
26.000000 53.000000
27.000000 52.000000
28.000000 51.000000
29.000000 51.000000
30.000000 51.000000
31.000000 50.000000
32.000000 49.000000
33.000000 49.000000
34.000000 48.000000
35.000000 47.000000
36.000000 47.000000
37.000000 47.000000
38.000000 47.000000
39.000000 47.000000
40.000000 46.000000
41.000000 45.000000
42.000000 45.000000
43.000000 44.000000
44.000000 43.000000
45.000000 43.000000
46.000000 43.000000
47.000000 42.000000
48.000000 41.000000
49.000000 41.000000
50.000000 40.000000
51.000000 39.000000
52.000000 39.000000
53.000000 39.000000
54.000000 39.000000
55.000000 38.000000
56.000000 37.000000
57.000000 37.000000
58.000000 36.000000
59.000000 35.000000
60.000000 35.000000
61.000000 35.000000
62.000000 34.000000
63.000000 33.000000
64.000000 33.000000
65.000000 32.000000
66.000000 31.000000
67.000000 31.000000
68.000000 31.000000
69.000000 31.000000
70.000000 31.000000
71.000000 31.000000
72.000000 30.000000
73.000000 29.000000
74.000000 29.000000
75.000000 28.000000
76.000000 27.000000
77.000000 27.000000
78.000000 27.000000
79.000000 26.000000
80.000000 25.000000
81.000000 25.000000
82.000000 24.000000
83.000000 23.000000
84.000000 23.000000
85.000000 23.000000
86.000000 23.000000
87.000000 22.000000
88.000000 21.000000
89.000000 21.000000
90.000000 20.000000
91.000000 19.000000
92.000000 19.000000
93.000000 19.000000
94.000000 18.000000
95.000000 17.000000
96.000000 17.000000
97.000000 16.000000
98.000000 15.000000
99.000000 15.000000
100.000000 15.000000
101.000000 15.000000
102.000000 15.000000
103.000000 14.000000
104.000000 13.000000
105.000000 13.000000
106.000000 12.000000
107.000000 11.000000
108.000000 11.000000
109.000000 11.000000
110.000000 10.000000
111.000000 9.000000
112.000000 9.000000
113.000000 8.000000
114.000000 7.000000
115.000000 7.000000
116.000000 7.000000
117.000000 7.000000
118.000000 6.000000
119.000000 5.000000
120.000000 5.000000
121.000000 4.000000
122.000000 3.000000
123.000000 3.000000
124.000000 3.000000
125.000000 2.000000
126.000000 1.000000
127.000000 1.000000
};

==> figures/figuresq2_fig_added/plot_list_gilbert_varshamov_bound.tex <==
\addplot [only marks, mark=\mymark, color=black] table {
1.000000 127.000000
2.000000 64.000000
3.000000 60.000000
4.000000 58.000000
5.000000 55.000000
6.000000 54.000000
7.000000 52.000000
8.000000 50.000000
9.000000 49.000000
10.000000 48.000000
11.000000 47.000000
12.000000 46.000000
13.000000 45.000000
14.000000 44.000000
15.000000 43.000000
16.000000 42.000000
17.000000 41.000000
18.000000 40.000000
19.000000 39.000000
20.000000 38.000000
21.000000 38.000000
22.000000 37.000000
23.000000 36.000000
24.000000 36.000000
25.000000 35.000000
26.000000 34.000000
27.000000 34.000000
28.000000 33.000000
29.000000 32.000000
30.000000 32.000000
31.000000 31.000000
32.000000 31.000000
33.000000 30.000000
34.000000 29.000000
35.000000 29.000000
36.000000 28.000000
37.000000 28.000000
38.000000 27.000000
39.000000 27.000000
40.000000 26.000000
41.000000 26.000000
42.000000 25.000000
43.000000 25.000000
44.000000 24.000000
45.000000 24.000000
46.000000 23.000000
47.000000 23.000000
48.000000 23.000000
49.000000 22.000000
50.000000 22.000000
51.000000 21.000000
52.000000 21.000000
53.000000 20.000000
54.000000 20.000000
55.000000 20.000000
56.000000 19.000000
57.000000 19.000000
58.000000 19.000000
59.000000 18.000000
60.000000 18.000000
61.000000 17.000000
62.000000 17.000000
63.000000 17.000000
64.000000 16.000000
65.000000 16.000000
66.000000 16.000000
67.000000 15.000000
68.000000 15.000000
69.000000 15.000000
70.000000 14.000000
71.000000 14.000000
72.000000 14.000000
73.000000 13.000000
74.000000 13.000000
75.000000 13.000000
76.000000 13.000000
77.000000 12.000000
78.000000 12.000000
79.000000 12.000000
80.000000 11.000000
81.000000 11.000000
82.000000 11.000000
83.000000 10.000000
84.000000 10.000000
85.000000 10.000000
86.000000 10.000000
87.000000 9.000000
88.000000 9.000000
89.000000 9.000000
90.000000 9.000000
91.000000 8.000000
92.000000 8.000000
93.000000 8.000000
94.000000 8.000000
95.000000 7.000000
96.000000 7.000000
97.000000 7.000000
98.000000 7.000000
99.000000 7.000000
100.000000 6.000000
101.000000 6.000000
102.000000 6.000000
103.000000 6.000000
104.000000 5.000000
105.000000 5.000000
106.000000 5.000000
107.000000 5.000000
108.000000 5.000000
109.000000 4.000000
110.000000 4.000000
111.000000 4.000000
112.000000 4.000000
113.000000 4.000000
114.000000 4.000000
115.000000 3.000000
116.000000 3.000000
117.000000 3.000000
118.000000 3.000000
119.000000 3.000000
120.000000 3.000000
121.000000 2.000000
122.000000 2.000000
123.000000 2.000000
124.000000 2.000000
125.000000 2.000000
126.000000 2.000000
127.000000 1.000000
};

==> figures/figuresq2_fig_added/plot_list_gilbert_varshamov_bound_fig.tex <==
\addplot [only marks, mark=\mymark, color=red] table {
1.000000 31.000000
2.000000 31.000000
3.000000 30.000000
4.000000 30.000000
5.000000 30.000000
6.000000 29.000000
7.000000 29.000000
8.000000 28.000000
9.000000 28.000000
10.000000 28.000000
11.000000 27.000000
12.000000 27.000000
13.000000 27.000000
14.000000 26.000000
15.000000 26.000000
16.000000 26.000000
17.000000 25.000000
18.000000 25.000000
19.000000 25.000000
20.000000 24.000000
21.000000 24.000000
22.000000 24.000000
23.000000 24.000000
24.000000 23.000000
25.000000 23.000000
26.000000 23.000000
27.000000 22.000000
28.000000 22.000000
29.000000 22.000000
30.000000 21.000000
31.000000 21.000000
32.000000 21.000000
33.000000 21.000000
34.000000 20.000000
35.000000 20.000000
36.000000 20.000000
37.000000 19.000000
38.000000 19.000000
39.000000 19.000000
40.000000 19.000000
41.000000 18.000000
42.000000 18.000000
43.000000 18.000000
44.000000 18.000000
45.000000 17.000000
46.000000 17.000000
47.000000 17.000000
48.000000 16.000000
49.000000 16.000000
50.000000 16.000000
51.000000 16.000000
52.000000 15.000000
53.000000 15.000000
54.000000 15.000000
55.000000 15.000000
56.000000 14.000000
57.000000 14.000000
58.000000 14.000000
59.000000 14.000000
60.000000 13.000000
61.000000 13.000000
62.000000 13.000000
63.000000 13.000000
64.000000 13.000000
65.000000 12.000000
66.000000 12.000000
67.000000 12.000000
68.000000 12.000000
69.000000 11.000000
70.000000 11.000000
71.000000 11.000000
72.000000 11.000000
73.000000 11.000000
74.000000 10.000000
75.000000 10.000000
76.000000 10.000000
77.000000 10.000000
78.000000 9.000000
79.000000 9.000000
80.000000 9.000000
81.000000 9.000000
82.000000 9.000000
83.000000 8.000000
84.000000 8.000000
85.000000 8.000000
86.000000 8.000000
87.000000 8.000000
88.000000 7.000000
89.000000 7.000000
90.000000 7.000000
91.000000 7.000000
92.000000 7.000000
93.000000 7.000000
94.000000 6.000000
95.000000 6.000000
96.000000 6.000000
97.000000 6.000000
98.000000 6.000000
99.000000 5.000000
100.000000 5.000000
101.000000 5.000000
102.000000 5.000000
103.000000 5.000000
104.000000 5.000000
105.000000 4.000000
106.000000 4.000000
107.000000 4.000000
108.000000 4.000000
109.000000 4.000000
110.000000 4.000000
111.000000 4.000000
112.000000 3.000000
113.000000 3.000000
114.000000 3.000000
115.000000 3.000000
116.000000 3.000000
117.000000 3.000000
118.000000 3.000000
119.000000 2.000000
120.000000 2.000000
121.000000 2.000000
122.000000 2.000000
123.000000 2.000000
124.000000 2.000000
125.000000 2.000000
126.000000 1.000000
127.000000 1.000000
};

==> figures/figuresq2_fig_added/plot_list_griesmer_bound.tex <==
\addplot [only marks, mark=\mymark, color=gray] table {
1.000000 127.000000
2.000000 84.000000
3.000000 72.000000
4.000000 67.000000
5.000000 64.000000
6.000000 64.000000
7.000000 64.000000
8.000000 63.000000
9.000000 62.000000
10.000000 62.000000
11.000000 61.000000
12.000000 60.000000
13.000000 60.000000
14.000000 60.000000
15.000000 59.000000
16.000000 58.000000
17.000000 58.000000
18.000000 57.000000
19.000000 56.000000
20.000000 56.000000
21.000000 56.000000
22.000000 56.000000
23.000000 55.000000
24.000000 54.000000
25.000000 54.000000
26.000000 53.000000
27.000000 52.000000
28.000000 52.000000
29.000000 52.000000
30.000000 51.000000
31.000000 50.000000
32.000000 50.000000
33.000000 49.000000
34.000000 48.000000
35.000000 48.000000
36.000000 48.000000
37.000000 48.000000
38.000000 48.000000
39.000000 47.000000
40.000000 46.000000
41.000000 46.000000
42.000000 45.000000
43.000000 44.000000
44.000000 44.000000
45.000000 44.000000
46.000000 43.000000
47.000000 42.000000
48.000000 42.000000
49.000000 41.000000
50.000000 40.000000
51.000000 40.000000
52.000000 40.000000
53.000000 40.000000
54.000000 39.000000
55.000000 38.000000
56.000000 38.000000
57.000000 37.000000
58.000000 36.000000
59.000000 36.000000
60.000000 36.000000
61.000000 35.000000
62.000000 34.000000
63.000000 34.000000
64.000000 33.000000
65.000000 32.000000
66.000000 32.000000
67.000000 32.000000
68.000000 32.000000
69.000000 32.000000
70.000000 32.000000
71.000000 31.000000
72.000000 30.000000
73.000000 30.000000
74.000000 29.000000
75.000000 28.000000
76.000000 28.000000
77.000000 28.000000
78.000000 27.000000
79.000000 26.000000
80.000000 26.000000
81.000000 25.000000
82.000000 24.000000
83.000000 24.000000
84.000000 24.000000
85.000000 24.000000
86.000000 23.000000
87.000000 22.000000
88.000000 22.000000
89.000000 21.000000
90.000000 20.000000
91.000000 20.000000
92.000000 20.000000
93.000000 19.000000
94.000000 18.000000
95.000000 18.000000
96.000000 17.000000
97.000000 16.000000
98.000000 16.000000
99.000000 16.000000
100.000000 16.000000
101.000000 16.000000
102.000000 15.000000
103.000000 14.000000
104.000000 14.000000
105.000000 13.000000
106.000000 12.000000
107.000000 12.000000
108.000000 12.000000
109.000000 11.000000
110.000000 10.000000
111.000000 10.000000
112.000000 9.000000
113.000000 8.000000
114.000000 8.000000
115.000000 8.000000
116.000000 8.000000
117.000000 7.000000
118.000000 6.000000
119.000000 6.000000
120.000000 5.000000
121.000000 4.000000
122.000000 4.000000
123.000000 4.000000
124.000000 3.000000
125.000000 2.000000
126.000000 2.000000
127.000000 1.000000
};

==> figures/figuresq3_fig_added/plot_different_k_for_BCH_Codes.tex <==
\addplot [only marks, mark=\mymark, color=blue] table {
116.000000 1.000000
111.000000 2.000000
111.000000 3.000000
106.000000 4.000000
101.000000 5.000000
101.000000 6.000000
96.000000 7.000000
91.000000 8.000000
91.000000 9.000000
86.000000 10.000000
81.000000 11.000000
81.000000 12.000000
76.000000 13.000000
76.000000 14.000000
76.000000 15.000000
71.000000 16.000000
66.000000 17.000000
66.000000 18.000000
61.000000 19.000000
56.000000 20.000000
56.000000 21.000000
51.000000 22.000000
51.000000 23.000000
51.000000 24.000000
46.000000 25.000000
41.000000 26.000000
41.000000 27.000000
41.000000 28.000000
41.000000 29.000000
41.000000 30.000000
36.000000 31.000000
36.000000 32.000000
36.000000 33.000000
31.000000 34.000000
26.000000 35.000000
26.000000 36.000000
26.000000 37.000000
21.000000 38.000000
21.000000 39.000000
16.000000 40.000000
16.000000 41.000000
16.000000 42.000000
16.000000 43.000000
16.000000 44.000000
16.000000 45.000000
16.000000 46.000000
16.000000 47.000000
16.000000 48.000000
16.000000 49.000000
16.000000 50.000000
16.000000 51.000000
16.000000 52.000000
16.000000 53.000000
16.000000 54.000000
16.000000 55.000000
16.000000 56.000000
16.000000 57.000000
16.000000 58.000000
16.000000 59.000000
16.000000 60.000000
11.000000 61.000000
11.000000 62.000000
11.000000 63.000000
11.000000 64.000000
11.000000 65.000000
11.000000 66.000000
6.000000 67.000000
6.000000 68.000000
6.000000 69.000000
6.000000 70.000000
6.000000 71.000000
6.000000 72.000000
6.000000 73.000000
6.000000 74.000000
6.000000 75.000000
1.000000 76.000000
1.000000 77.000000
1.000000 78.000000
1.000000 79.000000
1.000000 80.000000
1.000000 81.000000
1.000000 82.000000
1.000000 83.000000
1.000000 84.000000
1.000000 85.000000
1.000000 86.000000
1.000000 87.000000
1.000000 88.000000
1.000000 89.000000
1.000000 90.000000
1.000000 91.000000
1.000000 92.000000
1.000000 93.000000
1.000000 94.000000
1.000000 95.000000
1.000000 96.000000
1.000000 97.000000
1.000000 98.000000
1.000000 99.000000
1.000000 100.000000
1.000000 101.000000
1.000000 102.000000
1.000000 103.000000
1.000000 104.000000
1.000000 105.000000
1.000000 106.000000
1.000000 107.000000
1.000000 108.000000
1.000000 109.000000
1.000000 110.000000
1.000000 111.000000
1.000000 112.000000
1.000000 113.000000
1.000000 114.000000
1.000000 115.000000
1.000000 116.000000
1.000000 117.000000
1.000000 118.000000
1.000000 119.000000
1.000000 120.000000
};

==> figures/figuresq3_fig_added/plot_list_ball_blokhuis_bound.tex <==
\addplot [only marks, mark=\mymark, color=yellow] table {
1.000000 80.000000
2.000000 80.000000
3.000000 80.000000
4.000000 79.000000
5.000000 78.000000
6.000000 78.000000
7.000000 78.000000
8.000000 76.000000
9.000000 76.000000
10.000000 76.000000
11.000000 74.000000
12.000000 74.000000
13.000000 73.000000
14.000000 72.000000
15.000000 72.000000
16.000000 72.000000
17.000000 72.000000
18.000000 70.000000
19.000000 70.000000
20.000000 68.000000
21.000000 68.000000
22.000000 67.000000
23.000000 67.000000
24.000000 67.000000
25.000000 66.000000
26.000000 66.000000
27.000000 66.000000
28.000000 64.000000
29.000000 62.000000
30.000000 62.000000
31.000000 61.000000
32.000000 60.000000
33.000000 60.000000
34.000000 60.000000
35.000000 58.000000
36.000000 58.000000
37.000000 58.000000
38.000000 56.000000
39.000000 56.000000
40.000000 55.000000
41.000000 54.000000
42.000000 54.000000
43.000000 54.000000
44.000000 54.000000
45.000000 54.000000
46.000000 52.000000
47.000000 52.000000
48.000000 50.000000
49.000000 50.000000
50.000000 49.000000
51.000000 49.000000
52.000000 48.000000
53.000000 48.000000
54.000000 48.000000
55.000000 46.000000
56.000000 44.000000
57.000000 44.000000
58.000000 43.000000
59.000000 42.000000
60.000000 42.000000
61.000000 42.000000
62.000000 40.000000
63.000000 40.000000
64.000000 40.000000
65.000000 40.000000
66.000000 40.000000
67.000000 38.000000
68.000000 38.000000
69.000000 37.000000
70.000000 36.000000
71.000000 36.000000
72.000000 36.000000
73.000000 36.000000
74.000000 34.000000
75.000000 34.000000
76.000000 32.000000
77.000000 32.000000
78.000000 31.000000
79.000000 31.000000
80.000000 30.000000
81.000000 30.000000
82.000000 30.000000
83.000000 26.000000
84.000000 26.000000
85.000000 25.000000
86.000000 24.000000
87.000000 24.000000
88.000000 24.000000
89.000000 22.000000
90.000000 22.000000
91.000000 22.000000
92.000000 20.000000
93.000000 20.000000
94.000000 19.000000
95.000000 18.000000
96.000000 18.000000
97.000000 18.000000
98.000000 18.000000
99.000000 16.000000
100.000000 16.000000
101.000000 14.000000
102.000000 14.000000
103.000000 13.000000
104.000000 13.000000
105.000000 13.000000
106.000000 12.000000
107.000000 12.000000
108.000000 12.000000
109.000000 10.000000
110.000000 8.000000
111.000000 8.000000
112.000000 7.000000
113.000000 6.000000
114.000000 6.000000
115.000000 6.000000
116.000000 4.000000
117.000000 4.000000
118.000000 4.000000
119.000000 2.000000
120.000000 2.000000
121.000000 1.000000
};

==> figures/figuresq3_fig_added/plot_list_gilbert_varshamov_bound.tex <==
\addplot [only marks, mark=\mymark, color=black] table {
1.000000 121.000000
2.000000 79.000000
3.000000 75.000000
4.000000 72.000000
5.000000 69.000000
6.000000 67.000000
7.000000 65.000000
8.000000 63.000000
9.000000 62.000000
10.000000 60.000000
11.000000 59.000000
12.000000 58.000000
13.000000 56.000000
14.000000 55.000000
15.000000 54.000000
16.000000 53.000000
17.000000 52.000000
18.000000 51.000000
19.000000 50.000000
20.000000 49.000000
21.000000 48.000000
22.000000 47.000000
23.000000 46.000000
24.000000 45.000000
25.000000 44.000000
26.000000 43.000000
27.000000 43.000000
28.000000 42.000000
29.000000 41.000000
30.000000 40.000000
31.000000 39.000000
32.000000 39.000000
33.000000 38.000000
34.000000 37.000000
35.000000 37.000000
36.000000 36.000000
37.000000 35.000000
38.000000 35.000000
39.000000 34.000000
40.000000 33.000000
41.000000 33.000000
42.000000 32.000000
43.000000 31.000000
44.000000 31.000000
45.000000 30.000000
46.000000 30.000000
47.000000 29.000000
48.000000 28.000000
49.000000 28.000000
50.000000 27.000000
51.000000 27.000000
52.000000 26.000000
53.000000 26.000000
54.000000 25.000000
55.000000 25.000000
56.000000 24.000000
57.000000 24.000000
58.000000 23.000000
59.000000 23.000000
60.000000 22.000000
61.000000 22.000000
62.000000 21.000000
63.000000 21.000000
64.000000 20.000000
65.000000 20.000000
66.000000 19.000000
67.000000 19.000000
68.000000 18.000000
69.000000 18.000000
70.000000 17.000000
71.000000 17.000000
72.000000 17.000000
73.000000 16.000000
74.000000 16.000000
75.000000 15.000000
76.000000 15.000000
77.000000 15.000000
78.000000 14.000000
79.000000 14.000000
80.000000 13.000000
81.000000 13.000000
82.000000 13.000000
83.000000 12.000000
84.000000 12.000000
85.000000 12.000000
86.000000 11.000000
87.000000 11.000000
88.000000 10.000000
89.000000 10.000000
90.000000 10.000000
91.000000 9.000000
92.000000 9.000000
93.000000 9.000000
94.000000 8.000000
95.000000 8.000000
96.000000 8.000000
97.000000 8.000000
98.000000 7.000000
99.000000 7.000000
100.000000 7.000000
101.000000 6.000000
102.000000 6.000000
103.000000 6.000000
104.000000 5.000000
105.000000 5.000000
106.000000 5.000000
107.000000 5.000000
108.000000 4.000000
109.000000 4.000000
110.000000 4.000000
111.000000 4.000000
112.000000 3.000000
113.000000 3.000000
114.000000 3.000000
115.000000 3.000000
116.000000 3.000000
117.000000 2.000000
118.000000 2.000000
119.000000 2.000000
120.000000 2.000000
121.000000 1.000000
};

==> figures/figuresq3_fig_added/plot_list_gilbert_varshamov_bound_fig.tex <==
\addplot [only marks, mark=\mymark, color=red] table {
1.000000 36.000000
2.000000 35.000000
3.000000 35.000000
4.000000 35.000000
5.000000 34.000000
6.000000 34.000000
7.000000 33.000000
8.000000 33.000000
9.000000 33.000000
10.000000 32.000000
11.000000 32.000000
12.000000 32.000000
13.000000 31.000000
14.000000 31.000000
15.000000 30.000000
16.000000 30.000000
17.000000 30.000000
18.000000 29.000000
19.000000 29.000000
20.000000 29.000000
21.000000 28.000000
22.000000 28.000000
23.000000 27.000000
24.000000 27.000000
25.000000 27.000000
26.000000 26.000000
27.000000 26.000000
28.000000 26.000000
29.000000 25.000000
30.000000 25.000000
31.000000 25.000000
32.000000 24.000000
33.000000 24.000000
34.000000 24.000000
35.000000 23.000000
36.000000 23.000000
37.000000 23.000000
38.000000 22.000000
39.000000 22.000000
40.000000 22.000000
41.000000 21.000000
42.000000 21.000000
43.000000 21.000000
44.000000 20.000000
45.000000 20.000000
46.000000 20.000000
47.000000 19.000000
48.000000 19.000000
49.000000 19.000000
50.000000 18.000000
51.000000 18.000000
52.000000 18.000000
53.000000 18.000000
54.000000 17.000000
55.000000 17.000000
56.000000 17.000000
57.000000 16.000000
58.000000 16.000000
59.000000 16.000000
60.000000 15.000000
61.000000 15.000000
62.000000 15.000000
63.000000 15.000000
64.000000 14.000000
65.000000 14.000000
66.000000 14.000000
67.000000 13.000000
68.000000 13.000000
69.000000 13.000000
70.000000 13.000000
71.000000 12.000000
72.000000 12.000000
73.000000 12.000000
74.000000 12.000000
75.000000 11.000000
76.000000 11.000000
77.000000 11.000000
78.000000 11.000000
79.000000 10.000000
80.000000 10.000000
81.000000 10.000000
82.000000 9.000000
83.000000 9.000000
84.000000 9.000000
85.000000 9.000000
86.000000 9.000000
87.000000 8.000000
88.000000 8.000000
89.000000 8.000000
90.000000 8.000000
91.000000 7.000000
92.000000 7.000000
93.000000 7.000000
94.000000 7.000000
95.000000 6.000000
96.000000 6.000000
97.000000 6.000000
98.000000 6.000000
99.000000 5.000000
100.000000 5.000000
101.000000 5.000000
102.000000 5.000000
103.000000 5.000000
104.000000 4.000000
105.000000 4.000000
106.000000 4.000000
107.000000 4.000000
108.000000 4.000000
109.000000 3.000000
110.000000 3.000000
111.000000 3.000000
112.000000 3.000000
113.000000 3.000000
114.000000 3.000000
115.000000 2.000000
116.000000 2.000000
117.000000 2.000000
118.000000 2.000000
119.000000 2.000000
120.000000 1.000000
121.000000 1.000000
};

==> figures/figuresq3_fig_added/plot_list_griesmer_bound.tex <==
\addplot [only marks, mark=\mymark, color=gray] table {
1.000000 121.000000
2.000000 90.000000
3.000000 83.000000
4.000000 81.000000
5.000000 81.000000
6.000000 80.000000
7.000000 79.000000
8.000000 78.000000
9.000000 78.000000
10.000000 77.000000
11.000000 76.000000
12.000000 75.000000
13.000000 75.000000
14.000000 74.000000
15.000000 73.000000
16.000000 72.000000
17.000000 72.000000
18.000000 72.000000
19.000000 71.000000
20.000000 70.000000
21.000000 69.000000
22.000000 69.000000
23.000000 68.000000
24.000000 67.000000
25.000000 66.000000
26.000000 66.000000
27.000000 65.000000
28.000000 64.000000
29.000000 63.000000
30.000000 63.000000
31.000000 63.000000
32.000000 62.000000
33.000000 61.000000
34.000000 60.000000
35.000000 60.000000
36.000000 59.000000
37.000000 58.000000
38.000000 57.000000
39.000000 57.000000
40.000000 56.000000
41.000000 55.000000
42.000000 54.000000
43.000000 54.000000
44.000000 54.000000
45.000000 54.000000
46.000000 53.000000
47.000000 52.000000
48.000000 51.000000
49.000000 51.000000
50.000000 50.000000
51.000000 49.000000
52.000000 48.000000
53.000000 48.000000
54.000000 47.000000
55.000000 46.000000
56.000000 45.000000
57.000000 45.000000
58.000000 45.000000
59.000000 44.000000
60.000000 43.000000
61.000000 42.000000
62.000000 42.000000
63.000000 41.000000
64.000000 40.000000
65.000000 39.000000
66.000000 39.000000
67.000000 38.000000
68.000000 37.000000
69.000000 36.000000
70.000000 36.000000
71.000000 36.000000
72.000000 35.000000
73.000000 34.000000
74.000000 33.000000
75.000000 33.000000
76.000000 32.000000
77.000000 31.000000
78.000000 30.000000
79.000000 30.000000
80.000000 29.000000
81.000000 28.000000
82.000000 27.000000
83.000000 27.000000
84.000000 27.000000
85.000000 27.000000
86.000000 26.000000
87.000000 25.000000
88.000000 24.000000
89.000000 24.000000
90.000000 23.000000
91.000000 22.000000
92.000000 21.000000
93.000000 21.000000
94.000000 20.000000
95.000000 19.000000
96.000000 18.000000
97.000000 18.000000
98.000000 18.000000
99.000000 17.000000
100.000000 16.000000
101.000000 15.000000
102.000000 15.000000
103.000000 14.000000
104.000000 13.000000
105.000000 12.000000
106.000000 12.000000
107.000000 11.000000
108.000000 10.000000
109.000000 9.000000
110.000000 9.000000
111.000000 9.000000
112.000000 8.000000
113.000000 7.000000
114.000000 6.000000
115.000000 6.000000
116.000000 5.000000
117.000000 4.000000
118.000000 3.000000
119.000000 3.000000
120.000000 2.000000
121.000000 1.000000
};

==> figures/figuresq5_fig_added/plot_different_k_for_BCH_Codes.tex <==
\addplot [only marks, mark=\mymark, color=blue] table {
121.000000 1.000000
118.000000 2.000000
115.000000 3.000000
112.000000 4.000000
112.000000 5.000000
109.000000 6.000000
106.000000 7.000000
103.000000 8.000000
100.000000 9.000000
100.000000 10.000000
97.000000 11.000000
94.000000 12.000000
91.000000 13.000000
88.000000 14.000000
88.000000 15.000000
85.000000 16.000000
82.000000 17.000000
79.000000 18.000000
76.000000 19.000000
76.000000 20.000000
73.000000 21.000000
70.000000 22.000000
67.000000 23.000000
64.000000 24.000000
64.000000 25.000000
64.000000 26.000000
64.000000 27.000000
64.000000 28.000000
64.000000 29.000000
64.000000 30.000000
63.000000 31.000000
60.000000 32.000000
57.000000 33.000000
54.000000 34.000000
54.000000 35.000000
54.000000 36.000000
51.000000 37.000000
48.000000 38.000000
45.000000 39.000000
45.000000 40.000000
45.000000 41.000000
42.000000 42.000000
39.000000 43.000000
36.000000 44.000000
36.000000 45.000000
36.000000 46.000000
33.000000 47.000000
30.000000 48.000000
27.000000 49.000000
27.000000 50.000000
27.000000 51.000000
27.000000 52.000000
27.000000 53.000000
27.000000 54.000000
27.000000 55.000000
27.000000 56.000000
27.000000 57.000000
27.000000 58.000000
27.000000 59.000000
27.000000 60.000000
27.000000 61.000000
26.000000 62.000000
23.000000 63.000000
20.000000 64.000000
20.000000 65.000000
20.000000 66.000000
20.000000 67.000000
17.000000 68.000000
14.000000 69.000000
14.000000 70.000000
14.000000 71.000000
14.000000 72.000000
11.000000 73.000000
8.000000 74.000000
8.000000 75.000000
8.000000 76.000000
8.000000 77.000000
8.000000 78.000000
8.000000 79.000000
8.000000 80.000000
8.000000 81.000000
8.000000 82.000000
8.000000 83.000000
8.000000 84.000000
8.000000 85.000000
8.000000 86.000000
8.000000 87.000000
8.000000 88.000000
8.000000 89.000000
8.000000 90.000000
8.000000 91.000000
8.000000 92.000000
7.000000 93.000000
4.000000 94.000000
4.000000 95.000000
4.000000 96.000000
4.000000 97.000000
4.000000 98.000000
1.000000 99.000000
1.000000 100.000000
1.000000 101.000000
1.000000 102.000000
1.000000 103.000000
1.000000 104.000000
1.000000 105.000000
1.000000 106.000000
1.000000 107.000000
1.000000 108.000000
1.000000 109.000000
1.000000 110.000000
1.000000 111.000000
1.000000 112.000000
1.000000 113.000000
1.000000 114.000000
1.000000 115.000000
1.000000 116.000000
1.000000 117.000000
1.000000 118.000000
1.000000 119.000000
1.000000 120.000000
1.000000 121.000000
1.000000 122.000000
1.000000 123.000000
};

==> figures/figuresq5_fig_added/plot_list_ball_blokhuis_bound.tex <==
\addplot [only marks, mark=\mymark, color=yellow] table {
1.000000 99.000000
2.000000 99.000000
3.000000 99.000000
4.000000 99.000000
5.000000 98.000000
6.000000 97.000000
7.000000 96.000000
8.000000 95.000000
9.000000 94.000000
10.000000 94.000000
11.000000 93.000000
12.000000 92.000000
13.000000 91.000000
14.000000 90.000000
15.000000 89.000000
16.000000 89.000000
17.000000 88.000000
18.000000 87.000000
19.000000 86.000000
20.000000 85.000000
21.000000 84.000000
22.000000 84.000000
23.000000 83.000000
24.000000 82.000000
25.000000 81.000000
26.000000 80.000000
27.000000 79.000000
28.000000 79.000000
29.000000 78.000000
30.000000 77.000000
31.000000 76.000000
32.000000 75.000000
33.000000 74.000000
34.000000 74.000000
35.000000 74.000000
36.000000 73.000000
37.000000 72.000000
38.000000 71.000000
39.000000 70.000000
40.000000 69.000000
41.000000 69.000000
42.000000 68.000000
43.000000 67.000000
44.000000 66.000000
45.000000 65.000000
46.000000 64.000000
47.000000 64.000000
48.000000 63.000000
49.000000 62.000000
50.000000 61.000000
51.000000 60.000000
52.000000 59.000000
53.000000 59.000000
54.000000 58.000000
55.000000 57.000000
56.000000 56.000000
57.000000 55.000000
58.000000 54.000000
59.000000 54.000000
60.000000 53.000000
61.000000 52.000000
62.000000 51.000000
63.000000 50.000000
64.000000 49.000000
65.000000 49.000000
66.000000 49.000000
67.000000 48.000000
68.000000 47.000000
69.000000 46.000000
70.000000 45.000000
71.000000 44.000000
72.000000 44.000000
73.000000 43.000000
74.000000 42.000000
75.000000 41.000000
76.000000 40.000000
77.000000 39.000000
78.000000 39.000000
79.000000 38.000000
80.000000 37.000000
81.000000 36.000000
82.000000 35.000000
83.000000 34.000000
84.000000 34.000000
85.000000 33.000000
86.000000 32.000000
87.000000 31.000000
88.000000 30.000000
89.000000 29.000000
90.000000 29.000000
91.000000 28.000000
92.000000 27.000000
93.000000 26.000000
94.000000 25.000000
95.000000 24.000000
96.000000 24.000000
97.000000 24.000000
98.000000 23.000000
99.000000 22.000000
100.000000 21.000000
101.000000 20.000000
102.000000 19.000000
103.000000 19.000000
104.000000 18.000000
105.000000 17.000000
106.000000 16.000000
107.000000 15.000000
108.000000 14.000000
109.000000 14.000000
110.000000 13.000000
111.000000 12.000000
112.000000 11.000000
113.000000 10.000000
114.000000 9.000000
115.000000 9.000000
116.000000 8.000000
117.000000 7.000000
118.000000 6.000000
119.000000 5.000000
120.000000 4.000000
121.000000 4.000000
122.000000 3.000000
123.000000 2.000000
124.000000 1.000000
};

==> figures/figuresq5_fig_added/plot_list_gilbert_varshamov_bound.tex <==
\addplot [only marks, mark=\mymark, color=black] table {
1.000000 124.000000
2.000000 96.000000
3.000000 91.000000
4.000000 88.000000
5.000000 86.000000
6.000000 83.000000
7.000000 81.000000
8.000000 79.000000
9.000000 78.000000
10.000000 76.000000
11.000000 74.000000
12.000000 73.000000
13.000000 71.000000
14.000000 70.000000
15.000000 69.000000
16.000000 67.000000
17.000000 66.000000
18.000000 65.000000
19.000000 64.000000
20.000000 62.000000
21.000000 61.000000
22.000000 60.000000
23.000000 59.000000
24.000000 58.000000
25.000000 57.000000
26.000000 56.000000
27.000000 55.000000
28.000000 54.000000
29.000000 53.000000
30.000000 52.000000
31.000000 51.000000
32.000000 50.000000
33.000000 50.000000
34.000000 49.000000
35.000000 48.000000
36.000000 47.000000
37.000000 46.000000
38.000000 45.000000
39.000000 45.000000
40.000000 44.000000
41.000000 43.000000
42.000000 42.000000
43.000000 41.000000
44.000000 41.000000
45.000000 40.000000
46.000000 39.000000
47.000000 38.000000
48.000000 38.000000
49.000000 37.000000
50.000000 36.000000
51.000000 36.000000
52.000000 35.000000
53.000000 34.000000
54.000000 34.000000
55.000000 33.000000
56.000000 32.000000
57.000000 32.000000
58.000000 31.000000
59.000000 30.000000
60.000000 30.000000
61.000000 29.000000
62.000000 28.000000
63.000000 28.000000
64.000000 27.000000
65.000000 27.000000
66.000000 26.000000
67.000000 26.000000
68.000000 25.000000
69.000000 24.000000
70.000000 24.000000
71.000000 23.000000
72.000000 23.000000
73.000000 22.000000
74.000000 22.000000
75.000000 21.000000
76.000000 21.000000
77.000000 20.000000
78.000000 20.000000
79.000000 19.000000
80.000000 19.000000
81.000000 18.000000
82.000000 18.000000
83.000000 17.000000
84.000000 17.000000
85.000000 16.000000
86.000000 16.000000
87.000000 15.000000
88.000000 15.000000
89.000000 14.000000
90.000000 14.000000
91.000000 13.000000
92.000000 13.000000
93.000000 12.000000
94.000000 12.000000
95.000000 12.000000
96.000000 11.000000
97.000000 11.000000
98.000000 10.000000
99.000000 10.000000
100.000000 9.000000
101.000000 9.000000
102.000000 9.000000
103.000000 8.000000
104.000000 8.000000
105.000000 8.000000
106.000000 7.000000
107.000000 7.000000
108.000000 6.000000
109.000000 6.000000
110.000000 6.000000
111.000000 5.000000
112.000000 5.000000
113.000000 5.000000
114.000000 4.000000
115.000000 4.000000
116.000000 4.000000
117.000000 3.000000
118.000000 3.000000
119.000000 3.000000
120.000000 3.000000
121.000000 2.000000
122.000000 2.000000
123.000000 2.000000
124.000000 1.000000
};

==> figures/figuresq5_fig_added/plot_list_gilbert_varshamov_bound_fig.tex <==
\addplot [only marks, mark=\mymark, color=red] table {
1.000000 42.000000
2.000000 42.000000
3.000000 41.000000
4.000000 41.000000
5.000000 40.000000
6.000000 40.000000
7.000000 39.000000
8.000000 39.000000
9.000000 39.000000
10.000000 38.000000
11.000000 38.000000
12.000000 37.000000
13.000000 37.000000
14.000000 36.000000
15.000000 36.000000
16.000000 36.000000
17.000000 35.000000
18.000000 35.000000
19.000000 34.000000
20.000000 34.000000
21.000000 34.000000
22.000000 33.000000
23.000000 33.000000
24.000000 32.000000
25.000000 32.000000
26.000000 32.000000
27.000000 31.000000
28.000000 31.000000
29.000000 30.000000
30.000000 30.000000
31.000000 30.000000
32.000000 29.000000
33.000000 29.000000
34.000000 29.000000
35.000000 28.000000
36.000000 28.000000
37.000000 27.000000
38.000000 27.000000
39.000000 27.000000
40.000000 26.000000
41.000000 26.000000
42.000000 26.000000
43.000000 25.000000
44.000000 25.000000
45.000000 24.000000
46.000000 24.000000
47.000000 24.000000
48.000000 23.000000
49.000000 23.000000
50.000000 23.000000
51.000000 22.000000
52.000000 22.000000
53.000000 22.000000
54.000000 21.000000
55.000000 21.000000
56.000000 21.000000
57.000000 20.000000
58.000000 20.000000
59.000000 20.000000
60.000000 19.000000
61.000000 19.000000
62.000000 19.000000
63.000000 18.000000
64.000000 18.000000
65.000000 18.000000
66.000000 17.000000
67.000000 17.000000
68.000000 17.000000
69.000000 16.000000
70.000000 16.000000
71.000000 16.000000
72.000000 15.000000
73.000000 15.000000
74.000000 15.000000
75.000000 14.000000
76.000000 14.000000
77.000000 14.000000
78.000000 13.000000
79.000000 13.000000
80.000000 13.000000
81.000000 12.000000
82.000000 12.000000
83.000000 12.000000
84.000000 12.000000
85.000000 11.000000
86.000000 11.000000
87.000000 11.000000
88.000000 10.000000
89.000000 10.000000
90.000000 10.000000
91.000000 9.000000
92.000000 9.000000
93.000000 9.000000
94.000000 9.000000
95.000000 8.000000
96.000000 8.000000
97.000000 8.000000
98.000000 8.000000
99.000000 7.000000
100.000000 7.000000
101.000000 7.000000
102.000000 6.000000
103.000000 6.000000
104.000000 6.000000
105.000000 6.000000
106.000000 5.000000
107.000000 5.000000
108.000000 5.000000
109.000000 5.000000
110.000000 4.000000
111.000000 4.000000
112.000000 4.000000
113.000000 4.000000
114.000000 3.000000
115.000000 3.000000
116.000000 3.000000
117.000000 3.000000
118.000000 3.000000
119.000000 2.000000
120.000000 2.000000
121.000000 2.000000
122.000000 2.000000
123.000000 1.000000
124.000000 1.000000
};

==> figures/figuresq5_fig_added/plot_list_griesmer_bound.tex <==
\addplot [only marks, mark=\mymark, color=gray] table {
1.000000 124.000000
2.000000 103.000000
3.000000 100.000000
4.000000 99.000000
5.000000 98.000000
6.000000 97.000000
7.000000 96.000000
8.000000 95.000000
9.000000 95.000000
10.000000 94.000000
11.000000 93.000000
12.000000 92.000000
13.000000 91.000000
14.000000 90.000000
15.000000 90.000000
16.000000 89.000000
17.000000 88.000000
18.000000 87.000000
19.000000 86.000000
20.000000 85.000000
21.000000 85.000000
22.000000 84.000000
23.000000 83.000000
24.000000 82.000000
25.000000 81.000000
26.000000 80.000000
27.000000 80.000000
28.000000 79.000000
29.000000 78.000000
30.000000 77.000000
31.000000 76.000000
32.000000 75.000000
33.000000 75.000000
34.000000 75.000000
35.000000 74.000000
36.000000 73.000000
37.000000 72.000000
38.000000 71.000000
39.000000 70.000000
40.000000 70.000000
41.000000 69.000000
42.000000 68.000000
43.000000 67.000000
44.000000 66.000000
45.000000 65.000000
46.000000 65.000000
47.000000 64.000000
48.000000 63.000000
49.000000 62.000000
50.000000 61.000000
51.000000 60.000000
52.000000 60.000000
53.000000 59.000000
54.000000 58.000000
55.000000 57.000000
56.000000 56.000000
57.000000 55.000000
58.000000 55.000000
59.000000 54.000000
60.000000 53.000000
61.000000 52.000000
62.000000 51.000000
63.000000 50.000000
64.000000 50.000000
65.000000 50.000000
66.000000 49.000000
67.000000 48.000000
68.000000 47.000000
69.000000 46.000000
70.000000 45.000000
71.000000 45.000000
72.000000 44.000000
73.000000 43.000000
74.000000 42.000000
75.000000 41.000000
76.000000 40.000000
77.000000 40.000000
78.000000 39.000000
79.000000 38.000000
80.000000 37.000000
81.000000 36.000000
82.000000 35.000000
83.000000 35.000000
84.000000 34.000000
85.000000 33.000000
86.000000 32.000000
87.000000 31.000000
88.000000 30.000000
89.000000 30.000000
90.000000 29.000000
91.000000 28.000000
92.000000 27.000000
93.000000 26.000000
94.000000 25.000000
95.000000 25.000000
96.000000 25.000000
97.000000 24.000000
98.000000 23.000000
99.000000 22.000000
100.000000 21.000000
101.000000 20.000000
102.000000 20.000000
103.000000 19.000000
104.000000 18.000000
105.000000 17.000000
106.000000 16.000000
107.000000 15.000000
108.000000 15.000000
109.000000 14.000000
110.000000 13.000000
111.000000 12.000000
112.000000 11.000000
113.000000 10.000000
114.000000 10.000000
115.000000 9.000000
116.000000 8.000000
117.000000 7.000000
118.000000 6.000000
119.000000 5.000000
120.000000 5.000000
121.000000 4.000000
122.000000 3.000000
123.000000 2.000000
124.000000 1.000000
};

==> figures/figuresq7_fig_added/plot_different_k_for_BCH_Codes.tex <==
\addplot [only marks, mark=\mymark, color=blue] table {
116.000000 1.000000
112.000000 2.000000
108.000000 3.000000
104.000000 4.000000
102.000000 5.000000
98.000000 6.000000
98.000000 7.000000
94.000000 8.000000
90.000000 9.000000
88.000000 10.000000
84.000000 11.000000
80.000000 12.000000
76.000000 13.000000
76.000000 14.000000
74.000000 15.000000
70.000000 16.000000
66.000000 17.000000
66.000000 18.000000
66.000000 19.000000
65.000000 20.000000
65.000000 21.000000
61.000000 22.000000
57.000000 23.000000
53.000000 24.000000
51.000000 25.000000
47.000000 26.000000
47.000000 27.000000
47.000000 28.000000
43.000000 29.000000
41.000000 30.000000
37.000000 31.000000
37.000000 32.000000
33.000000 33.000000
33.000000 34.000000
33.000000 35.000000
33.000000 36.000000
33.000000 37.000000
33.000000 38.000000
33.000000 39.000000
32.000000 40.000000
32.000000 41.000000
32.000000 42.000000
28.000000 43.000000
24.000000 44.000000
22.000000 45.000000
18.000000 46.000000
18.000000 47.000000
18.000000 48.000000
18.000000 49.000000
16.000000 50.000000
12.000000 51.000000
12.000000 52.000000
12.000000 53.000000
12.000000 54.000000
12.000000 55.000000
12.000000 56.000000
12.000000 57.000000
12.000000 58.000000
12.000000 59.000000
11.000000 60.000000
11.000000 61.000000
11.000000 62.000000
11.000000 63.000000
11.000000 64.000000
9.000000 65.000000
5.000000 66.000000
5.000000 67.000000
5.000000 68.000000
5.000000 69.000000
5.000000 70.000000
5.000000 71.000000
5.000000 72.000000
5.000000 73.000000
5.000000 74.000000
5.000000 75.000000
5.000000 76.000000
5.000000 77.000000
5.000000 78.000000
5.000000 79.000000
4.000000 80.000000
4.000000 81.000000
4.000000 82.000000
4.000000 83.000000
4.000000 84.000000
2.000000 85.000000
2.000000 86.000000
2.000000 87.000000
2.000000 88.000000
2.000000 89.000000
2.000000 90.000000
2.000000 91.000000
2.000000 92.000000
2.000000 93.000000
2.000000 94.000000
2.000000 95.000000
2.000000 96.000000
2.000000 97.000000
2.000000 98.000000
2.000000 99.000000
1.000000 100.000000
1.000000 101.000000
1.000000 102.000000
1.000000 103.000000
1.000000 104.000000
1.000000 105.000000
1.000000 106.000000
1.000000 107.000000
1.000000 108.000000
1.000000 109.000000
1.000000 110.000000
1.000000 111.000000
1.000000 112.000000
1.000000 113.000000
1.000000 114.000000
1.000000 115.000000
1.000000 116.000000
1.000000 117.000000
1.000000 118.000000
1.000000 119.000000
};

==> figures/figuresq7_fig_added/plot_list_ball_blokhuis_bound.tex <==
\addplot [only marks, mark=\mymark, color=yellow] table {
1.000000 102.000000
2.000000 102.000000
3.000000 102.000000
4.000000 101.000000
5.000000 100.000000
6.000000 99.000000
7.000000 99.000000
8.000000 98.000000
9.000000 96.000000
10.000000 96.000000
11.000000 95.000000
12.000000 94.000000
13.000000 93.000000
14.000000 92.000000
15.000000 92.000000
16.000000 90.000000
17.000000 90.000000
18.000000 89.000000
19.000000 88.000000
20.000000 87.000000
21.000000 86.000000
22.000000 85.000000
23.000000 84.000000
24.000000 84.000000
25.000000 84.000000
26.000000 83.000000
27.000000 82.000000
28.000000 81.000000
29.000000 80.000000
30.000000 78.000000
31.000000 78.000000
32.000000 78.000000
33.000000 77.000000
34.000000 76.000000
35.000000 75.000000
36.000000 74.000000
37.000000 72.000000
38.000000 72.000000
39.000000 71.000000
40.000000 71.000000
41.000000 71.000000
42.000000 70.000000
43.000000 69.000000
44.000000 68.000000
45.000000 66.000000
46.000000 66.000000
47.000000 65.000000
48.000000 64.000000
49.000000 64.000000
50.000000 63.000000
51.000000 60.000000
52.000000 60.000000
53.000000 59.000000
54.000000 58.000000
55.000000 57.000000
56.000000 57.000000
57.000000 56.000000
58.000000 54.000000
59.000000 54.000000
60.000000 53.000000
61.000000 52.000000
62.000000 51.000000
63.000000 50.000000
64.000000 50.000000
65.000000 48.000000
66.000000 48.000000
67.000000 47.000000
68.000000 46.000000
69.000000 45.000000
70.000000 44.000000
71.000000 43.000000
72.000000 42.000000
73.000000 42.000000
74.000000 42.000000
75.000000 41.000000
76.000000 40.000000
77.000000 39.000000
78.000000 38.000000
79.000000 36.000000
80.000000 36.000000
81.000000 36.000000
82.000000 35.000000
83.000000 34.000000
84.000000 33.000000
85.000000 32.000000
86.000000 30.000000
87.000000 30.000000
88.000000 29.000000
89.000000 29.000000
90.000000 28.000000
91.000000 27.000000
92.000000 26.000000
93.000000 24.000000
94.000000 24.000000
95.000000 23.000000
96.000000 22.000000
97.000000 22.000000
98.000000 22.000000
99.000000 21.000000
100.000000 18.000000
101.000000 18.000000
102.000000 17.000000
103.000000 16.000000
104.000000 15.000000
105.000000 15.000000
106.000000 14.000000
107.000000 12.000000
108.000000 12.000000
109.000000 11.000000
110.000000 10.000000
111.000000 9.000000
112.000000 8.000000
113.000000 8.000000
114.000000 6.000000
115.000000 6.000000
116.000000 5.000000
117.000000 4.000000
118.000000 3.000000
119.000000 2.000000
120.000000 1.000000
};

==> figures/figuresq7_fig_added/plot_list_gilbert_varshamov_bound.tex <==
\addplot [only marks, mark=\mymark, color=black] table {
1.000000 120.000000
2.000000 99.000000
3.000000 95.000000
4.000000 92.000000
5.000000 89.000000
6.000000 87.000000
7.000000 85.000000
8.000000 83.000000
9.000000 81.000000
10.000000 79.000000
11.000000 78.000000
12.000000 76.000000
13.000000 75.000000
14.000000 73.000000
15.000000 72.000000
16.000000 71.000000
17.000000 69.000000
18.000000 68.000000
19.000000 67.000000
20.000000 66.000000
21.000000 64.000000
22.000000 63.000000
23.000000 62.000000
24.000000 61.000000
25.000000 60.000000
26.000000 59.000000
27.000000 58.000000
28.000000 57.000000
29.000000 56.000000
30.000000 55.000000
31.000000 54.000000
32.000000 53.000000
33.000000 52.000000
34.000000 51.000000
35.000000 50.000000
36.000000 49.000000
37.000000 48.000000
38.000000 48.000000
39.000000 47.000000
40.000000 46.000000
41.000000 45.000000
42.000000 44.000000
43.000000 43.000000
44.000000 43.000000
45.000000 42.000000
46.000000 41.000000
47.000000 40.000000
48.000000 39.000000
49.000000 39.000000
50.000000 38.000000
51.000000 37.000000
52.000000 36.000000
53.000000 36.000000
54.000000 35.000000
55.000000 34.000000
56.000000 34.000000
57.000000 33.000000
58.000000 32.000000
59.000000 32.000000
60.000000 31.000000
61.000000 30.000000
62.000000 30.000000
63.000000 29.000000
64.000000 28.000000
65.000000 28.000000
66.000000 27.000000
67.000000 26.000000
68.000000 26.000000
69.000000 25.000000
70.000000 25.000000
71.000000 24.000000
72.000000 23.000000
73.000000 23.000000
74.000000 22.000000
75.000000 22.000000
76.000000 21.000000
77.000000 20.000000
78.000000 20.000000
79.000000 19.000000
80.000000 19.000000
81.000000 18.000000
82.000000 18.000000
83.000000 17.000000
84.000000 17.000000
85.000000 16.000000
86.000000 16.000000
87.000000 15.000000
88.000000 15.000000
89.000000 14.000000
90.000000 14.000000
91.000000 13.000000
92.000000 13.000000
93.000000 12.000000
94.000000 12.000000
95.000000 11.000000
96.000000 11.000000
97.000000 10.000000
98.000000 10.000000
99.000000 9.000000
100.000000 9.000000
101.000000 8.000000
102.000000 8.000000
103.000000 8.000000
104.000000 7.000000
105.000000 7.000000
106.000000 6.000000
107.000000 6.000000
108.000000 6.000000
109.000000 5.000000
110.000000 5.000000
111.000000 4.000000
112.000000 4.000000
113.000000 4.000000
114.000000 3.000000
115.000000 3.000000
116.000000 3.000000
117.000000 2.000000
118.000000 2.000000
119.000000 2.000000
120.000000 1.000000
};

==> figures/figuresq7_fig_added/plot_list_gilbert_varshamov_bound_fig.tex <==
\addplot [only marks, mark=\mymark, color=red] table {
1.000000 43.000000
2.000000 43.000000
3.000000 42.000000
4.000000 42.000000
5.000000 41.000000
6.000000 41.000000
7.000000 40.000000
8.000000 40.000000
9.000000 40.000000
10.000000 39.000000
11.000000 39.000000
12.000000 38.000000
13.000000 38.000000
14.000000 37.000000
15.000000 37.000000
16.000000 37.000000
17.000000 36.000000
18.000000 36.000000
19.000000 35.000000
20.000000 35.000000
21.000000 34.000000
22.000000 34.000000
23.000000 34.000000
24.000000 33.000000
25.000000 33.000000
26.000000 32.000000
27.000000 32.000000
28.000000 32.000000
29.000000 31.000000
30.000000 31.000000
31.000000 30.000000
32.000000 30.000000
33.000000 30.000000
34.000000 29.000000
35.000000 29.000000
36.000000 28.000000
37.000000 28.000000
38.000000 28.000000
39.000000 27.000000
40.000000 27.000000
41.000000 26.000000
42.000000 26.000000
43.000000 26.000000
44.000000 25.000000
45.000000 25.000000
46.000000 25.000000
47.000000 24.000000
48.000000 24.000000
49.000000 23.000000
50.000000 23.000000
51.000000 23.000000
52.000000 22.000000
53.000000 22.000000
54.000000 22.000000
55.000000 21.000000
56.000000 21.000000
57.000000 20.000000
58.000000 20.000000
59.000000 20.000000
60.000000 19.000000
61.000000 19.000000
62.000000 19.000000
63.000000 18.000000
64.000000 18.000000
65.000000 18.000000
66.000000 17.000000
67.000000 17.000000
68.000000 17.000000
69.000000 16.000000
70.000000 16.000000
71.000000 16.000000
72.000000 15.000000
73.000000 15.000000
74.000000 15.000000
75.000000 14.000000
76.000000 14.000000
77.000000 14.000000
78.000000 13.000000
79.000000 13.000000
80.000000 13.000000
81.000000 12.000000
82.000000 12.000000
83.000000 12.000000
84.000000 11.000000
85.000000 11.000000
86.000000 11.000000
87.000000 10.000000
88.000000 10.000000
89.000000 10.000000
90.000000 9.000000
91.000000 9.000000
92.000000 9.000000
93.000000 8.000000
94.000000 8.000000
95.000000 8.000000
96.000000 8.000000
97.000000 7.000000
98.000000 7.000000
99.000000 7.000000
100.000000 6.000000
101.000000 6.000000
102.000000 6.000000
103.000000 6.000000
104.000000 5.000000
105.000000 5.000000
106.000000 5.000000
107.000000 4.000000
108.000000 4.000000
109.000000 4.000000
110.000000 4.000000
111.000000 3.000000
112.000000 3.000000
113.000000 3.000000
114.000000 3.000000
115.000000 2.000000
116.000000 2.000000
117.000000 2.000000
118.000000 2.000000
119.000000 1.000000
120.000000 1.000000
};

==> figures/figuresq7_fig_added/plot_list_griesmer_bound.tex <==
\addplot [only marks, mark=\mymark, color=gray] table {
1.000000 120.000000
2.000000 105.000000
3.000000 102.000000
4.000000 101.000000
5.000000 100.000000
6.000000 99.000000
7.000000 98.000000
8.000000 98.000000
9.000000 98.000000
10.000000 97.000000
11.000000 96.000000
12.000000 95.000000
13.000000 94.000000
14.000000 93.000000
15.000000 92.000000
16.000000 91.000000
17.000000 91.000000
18.000000 90.000000
19.000000 89.000000
20.000000 88.000000
21.000000 87.000000
22.000000 86.000000
23.000000 85.000000
24.000000 84.000000
25.000000 84.000000
26.000000 83.000000
27.000000 82.000000
28.000000 81.000000
29.000000 80.000000
30.000000 79.000000
31.000000 78.000000
32.000000 77.000000
33.000000 77.000000
34.000000 76.000000
35.000000 75.000000
36.000000 74.000000
37.000000 73.000000
38.000000 72.000000
39.000000 71.000000
40.000000 70.000000
41.000000 70.000000
42.000000 69.000000
43.000000 68.000000
44.000000 67.000000
45.000000 66.000000
46.000000 65.000000
47.000000 64.000000
48.000000 63.000000
49.000000 63.000000
50.000000 62.000000
51.000000 61.000000
52.000000 60.000000
53.000000 59.000000
54.000000 58.000000
55.000000 57.000000
56.000000 56.000000
57.000000 56.000000
58.000000 55.000000
59.000000 54.000000
60.000000 53.000000
61.000000 52.000000
62.000000 51.000000
63.000000 50.000000
64.000000 49.000000
65.000000 49.000000
66.000000 49.000000
67.000000 48.000000
68.000000 47.000000
69.000000 46.000000
70.000000 45.000000
71.000000 44.000000
72.000000 43.000000
73.000000 42.000000
74.000000 42.000000
75.000000 41.000000
76.000000 40.000000
77.000000 39.000000
78.000000 38.000000
79.000000 37.000000
80.000000 36.000000
81.000000 35.000000
82.000000 35.000000
83.000000 34.000000
84.000000 33.000000
85.000000 32.000000
86.000000 31.000000
87.000000 30.000000
88.000000 29.000000
89.000000 28.000000
90.000000 28.000000
91.000000 27.000000
92.000000 26.000000
93.000000 25.000000
94.000000 24.000000
95.000000 23.000000
96.000000 22.000000
97.000000 21.000000
98.000000 21.000000
99.000000 20.000000
100.000000 19.000000
101.000000 18.000000
102.000000 17.000000
103.000000 16.000000
104.000000 15.000000
105.000000 14.000000
106.000000 14.000000
107.000000 13.000000
108.000000 12.000000
109.000000 11.000000
110.000000 10.000000
111.000000 9.000000
112.000000 8.000000
113.000000 7.000000
114.000000 7.000000
115.000000 6.000000
116.000000 5.000000
117.000000 4.000000
118.000000 3.000000
119.000000 2.000000
120.000000 1.000000
};
